A parallel-in-time Newton's method-based ODE solver

In this article, we introduce a novel parallel-in-time solver for nonlinear ordinary differential equations (ODEs). We state the numerical solution of an ODE as a root-finding problem that we solve using Newton's method. The affine recursive operations arising in Newton's step are parallelized in time by using parallel prefix sums, that is, parallel scan operations, which leads to a logarithmic span complexity. This yields an improved runtime compared to the previously proposed Parareal method. We demonstrate the computational advantage through numerical simulations of various systems of ODEs.

==> blelloch_tree.tex <==
\begin{tikzpicture}[font=\small]
    \def\W{12.0}
    \def\s{0.5}                               
    \pgfmathsetmacro{\g}{(\W-16*\s)/15} 
    \def\yleaf{0}
    \def\yone{1.35}
    \def\ytwo{2.70}
    \def\ythree{4.05}


    \foreach \i in {0,...,15} {
        \pgfmathsetmacro{\x}{\i*(\s+\g)}
        \draw (\x,\yleaf) rectangle ++(\s,\s);
    }

    \foreach \offset in {0,8} {

        % level 1
        \foreach \j in {0,1,2,3} {
            \pgfmathtruncatemacro{\a}{\offset + 2*\j}
            \pgfmathtruncatemacro{\b}{\offset + 2*\j + 1}

            \pgfmathsetmacro{\xa}{\a*(\s+\g) + 0.5*\s}
            \pgfmathsetmacro{\xb}{\b*(\s+\g) + 0.5*\s}
            \pgfmathsetmacro{\xp}{(\xa+\xb)/2}
            \pgfmathsetmacro{\xnode}{\xp - 0.5*\s}

            \draw (\xnode,\yone) rectangle ++(\s,\s);
            \draw (\xa,\yleaf+\s) -- (\xp,\yone);
            \draw (\xb,\yleaf+\s) -- (\xp,\yone);
        }

        % level 2
        \foreach \j in {0,1} {
            \pgfmathtruncatemacro{\a}{\offset + 4*\j}
            \pgfmathtruncatemacro{\b}{\offset + 4*\j + 1}
            \pgfmathtruncatemacro{\c}{\offset + 4*\j + 2}
            \pgfmathtruncatemacro{\d}{\offset + 4*\j + 3}

            \pgfmathsetmacro{\xa}{\a*(\s+\g) + 0.5*\s}
            \pgfmathsetmacro{\xb}{\b*(\s+\g) + 0.5*\s}
            \pgfmathsetmacro{\xc}{\c*(\s+\g) + 0.5*\s}
            \pgfmathsetmacro{\xd}{\d*(\s+\g) + 0.5*\s}

            \pgfmathsetmacro{\xleft}{(\xa+\xb)/2}
            \pgfmathsetmacro{\xright}{(\xc+\xd)/2}
            \pgfmathsetmacro{\xp}{(\xleft+\xright)/2}
            \pgfmathsetmacro{\xnode}{\xp - 0.5*\s}

            \draw (\xnode,\ytwo) rectangle ++(\s,\s);
            \draw (\xleft,\yone+\s) -- (\xp,\ytwo);
            \draw (\xright,\yone+\s) -- (\xp,\ytwo);
        }

        % level 3
        \pgfmathtruncatemacro{\a}{\offset}
        \pgfmathtruncatemacro{\b}{\offset+1}
        \pgfmathtruncatemacro{\c}{\offset+2}
        \pgfmathtruncatemacro{\d}{\offset+3}
        \pgfmathtruncatemacro{\e}{\offset+4}
        \pgfmathtruncatemacro{\f}{\offset+5}
        \pgfmathtruncatemacro{\h}{\offset+6}
        \pgfmathtruncatemacro{\k}{\offset+7}

        \pgfmathsetmacro{\xa}{\a*(\s+\g) + 0.5*\s}
        \pgfmathsetmacro{\xb}{\b*(\s+\g) + 0.5*\s}
        \pgfmathsetmacro{\xc}{\c*(\s+\g) + 0.5*\s}
        \pgfmathsetmacro{\xd}{\d*(\s+\g) + 0.5*\s}
        \pgfmathsetmacro{\xe}{\e*(\s+\g) + 0.5*\s}
        \pgfmathsetmacro{\xf}{\f*(\s+\g) + 0.5*\s}
        \pgfmathsetmacro{\xh}{\h*(\s+\g) + 0.5*\s}
        \pgfmathsetmacro{\xk}{\k*(\s+\g) + 0.5*\s}

        \pgfmathsetmacro{\xleft}{(((\xa+\xb)/2) + ((\xc+\xd)/2))/2}
        \pgfmathsetmacro{\xright}{(((\xe+\xf)/2) + ((\xh+\xk)/2))/2}
        \pgfmathsetmacro{\xroot}{(\xleft+\xright)/2}
        \pgfmathsetmacro{\xnode}{\xroot - 0.5*\s}

        \draw (\xnode,\ythree) rectangle ++(\s,\s);
        \draw (\xleft,\ytwo+\s) -- (\xroot,\ythree);
        \draw (\xright,\ytwo+\s) -- (\xroot,\ythree);
    }



    \foreach \i in {0,1,2,3,4,5,6,7} {
        \pgfmathsetmacro{\x}{\i*(\s+\g) + 0.5*\s}
        \node at (\x,\yleaf + 0.5*\s) {\scriptsize $a_{\i}$};
    }

    % level 1
    \node at ({0.5*((0*(\s+\g)+0.5*\s)+(1*(\s+\g)+0.5*\s))},\yone+0.5*\s) {\scriptsize $a_{0,1}$};
    \node at ({0.5*((2*(\s+\g)+0.5*\s)+(3*(\s+\g)+0.5*\s))},\yone+0.5*\s) {\scriptsize $a_{2,3}$};
    \node at ({0.5*((4*(\s+\g)+0.5*\s)+(5*(\s+\g)+0.5*\s))},\yone+0.5*\s) {\scriptsize $a_{4,5}$};
    \node at ({0.5*((6*(\s+\g)+0.5*\s)+(7*(\s+\g)+0.5*\s))},\yone+0.5*\s) {\scriptsize $a_{6,7}$};

    % level 2
    \node at ({0.5*(0.5*((0*(\s+\g)+0.5*\s)+(1*(\s+\g)+0.5*\s)) + 0.5*((2*(\s+\g)+0.5*\s)+(3*(\s+\g)+0.5*\s)))},\ytwo+0.5*\s) {\scriptsize $a_{0,3}$};
    \node at ({0.5*(0.5*((4*(\s+\g)+0.5*\s)+(5*(\s+\g)+0.5*\s)) + 0.5*((6*(\s+\g)+0.5*\s)+(7*(\s+\g)+0.5*\s)))},\ytwo+0.5*\s) {\scriptsize $a_{4,7}$};

    % root
    \pgfmathsetmacro{\xUpRoot}{0.5*(0.5*(0.5*((0*(\s+\g)+0.5*\s)+(1*(\s+\g)+0.5*\s)) + 0.5*((2*(\s+\g)+0.5*\s)+(3*(\s+\g)+0.5*\s))) + 0.5*(0.5*((4*(\s+\g)+0.5*\s)+(5*(\s+\g)+0.5*\s)) + 0.5*((6*(\s+\g)+0.5*\s)+(7*(\s+\g)+0.5*\s))))}
    \node at (\xUpRoot,\ythree+0.5*\s) {\scriptsize $a_{0,7}$};
    \node[right=2pt] at (\xUpRoot+0.25,\ythree+0.5*\s) {\scriptsize $=z_8$};



    % leaves
    \foreach \i/\txt in {
        8/{$\mathbf{e}$},
        9/{$a_0$},
        10/{$a_{0,1}$},
        11/{$a_{0,2}$},
        12/{$a_{0,3}$},
        13/{$a_{0,4}$},
        14/{$a_{0,5}$},
        15/{$a_{0,6}$}
    }{
        \pgfmathsetmacro{\x}{\i*(\s+\g) + 0.5*\s}
        \node at (\x,\yleaf + 0.5*\s) {\scriptsize \txt};
    }

    % z-labels under down-sweep leaves
    \foreach \i/\z in {
        8/{},
        9/{$=z_1$},
        10/{$=z_2$},
        11/{$=z_3$},
        12/{$=z_4$},
        13/{$=z_5$},
        14/{$=z_6$},
        15/{$=z_7$}
    }{
        \pgfmathsetmacro{\x}{\i*(\s+\g) + 0.5*\s}
        \node[below=2pt] at (\x,\yleaf) {\scriptsize \z};
    }

    % level 1
    \node at ({0.5*((8*(\s+\g)+0.5*\s)+(9*(\s+\g)+0.5*\s))},\yone+0.5*\s) {\scriptsize $\mathbf{e}$};
    \node at ({0.5*((10*(\s+\g)+0.5*\s)+(11*(\s+\g)+0.5*\s))},\yone+0.5*\s) {\scriptsize $a_{0,1}$};
    \node at ({0.5*((12*(\s+\g)+0.5*\s)+(13*(\s+\g)+0.5*\s))},\yone+0.5*\s) {\scriptsize $a_{0,3}$};
    \node at ({0.5*((14*(\s+\g)+0.5*\s)+(15*(\s+\g)+0.5*\s))},\yone+0.5*\s) {\scriptsize $a_{0,5}$};

    % level 2
    \node at ({0.5*(0.5*((8*(\s+\g)+0.5*\s)+(9*(\s+\g)+0.5*\s)) + 0.5*((10*(\s+\g)+0.5*\s)+(11*(\s+\g)+0.5*\s)))},\ytwo+0.5*\s) {\scriptsize $\mathbf{e}$};
    \node at ({0.5*(0.5*((12*(\s+\g)+0.5*\s)+(13*(\s+\g)+0.5*\s)) + 0.5*((14*(\s+\g)+0.5*\s)+(15*(\s+\g)+0.5*\s)))},\ytwo+0.5*\s) {\scriptsize $a_{0,3}$};

    % root
    \node at ({0.5*(0.5*(0.5*((8*(\s+\g)+0.5*\s)+(9*(\s+\g)+0.5*\s)) + 0.5*((10*(\s+\g)+0.5*\s)+(11*(\s+\g)+0.5*\s))) + 0.5*(0.5*((12*(\s+\g)+0.5*\s)+(13*(\s+\g)+0.5*\s)) + 0.5*((14*(\s+\g)+0.5*\s)+(15*(\s+\g)+0.5*\s))))},\ythree+0.5*\s) {\scriptsize $\mathbf{e}$};
\end{tikzpicture}


==> explicit_iterations.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 1, 
            horizontal sep=5pt
        }, 
        width=5.0cm, 
        height=5.0cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        ytick={2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
        yticklabels={2, , , 8, , , 14, , , 20},
        ymin=1, ymax=21,
        ylabel shift=-0.25cm,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%Logistic%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Logistic},
        xmode=log,
        xlabel={$\delta t$},
        ylabel={\empty},
        xtick align=inside,
        ytick align=inside,
        legend entries={Parallel Newton $K$;,Parareal $K$},
        legend to name=explicit_iterations_legend,
        legend style={legend columns=-1},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0.01 8
            0.001 8
            0.0001 7
            1e-05 7
        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0.01 4
            0.001 3
            0.0001 3
            1e-05 3
        };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%VDP%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={van der Pol},
        xmode=log,
        xlabel={$\delta t$},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0.01 10
            0.001 10
            0.0001 10
            1e-05 9
        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0.01 8
            0.001 9
            0.0001 16
            1e-05 18
        };

            \nextgroupplot[
        title={Cart-pole},
        xmode=log,
        xlabel={$\delta t$},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0.01 9
            0.001 9
            0.0001 9
            1e-05 9
        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0.01 8
            0.001 4
            0.0001 3
            1e-05 2
        };

    
\end{groupplot}
\node at ($(current bounding box.south)+(0,-0.5cm)$) {\pgfplotslegendfromname{explicit_iterations_legend}};
\end{tikzpicture}


==> explicit_residuals.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 1, 
            horizontal sep=5pt
        }, 
        width=5.0cm, 
        height=5.0cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        ytick distance=10^1,
        ytick={1e-16, 1e-12, 1e-8, 1e-4, 1},
        % yticklabels={,,,,}
        ymin=1e-17, ymax=5,
        ylabel shift=-0.25cm,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%Logistic%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Logistic},
        % xmode=log,
        ymode=log,
        xlabel={Iteration $k$},
        ylabel={},
        xtick align=inside,
        ytick align=inside,
        legend entries={$\left\|h\left(\xi^{(k)}\right)\right\|_\infty$;, $\left\|R^{(k)}\right\|_\infty$},
        legend to name=explicit_residual_legend,
        legend style={legend columns=-1},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0 0.899096393102499
            1 0.008035310323891902
            2 0.0012283800521106355
            3 0.00029730924926136973
            4 1.5692007800689224e-05
            5 2.601641020194903e-08
            6 4.852888924045118e-14
            7 1.0866077460557066e-16
        };

        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0 1.6946804630713075e-06
            1 1.183808606697312e-10
            2 8.43769498715119e-15
            3 4.440892098500626e-16
        };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%VDP%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={van der Pol},
        % xmode=log,
        ymode=log,
        xlabel={Iteration $k$},
        ylabel={},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        ymin=1e-17, ymax=5,
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0 0.9899500012604583
            1 0.02985150864451224
            2 0.9735425210729862
            3 0.26403451834297903
            4 0.22036455491333706
            5 0.12304066067657315
            6 0.002187954149964668
            7 5.836482835919199e-07
            8 5.614397835529417e-13
            9 4.2327252813834093e-16
        };

        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0 0.00761938963492903
            1 0.00021649117542958674
            2 3.873812919968911e-06
            3 1.1232184547738111e-07
            4 9.58577550669304e-10
            5 6.437128607927889e-12
            6 7.599476603559197e-14
            7 8.881784197001252e-16
        };
            \nextgroupplot[
        title={Cart-pole},
        ymode=log,
        xlabel={Iteration $k$},
        ylabel={},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        ymin=1e-17, ymax=5,
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0 1.5698153268199289
            1 0.14268895131812304
            2 0.1432059516274663
            3 0.3719954952957657
            4 0.1117837869228559
            5 0.040514165122703866
            6 0.003683857913785643
            7 1.1861656544487342e-06
            8 1.379452108096757e-14
        };
         \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0 0.05968881652402924
            1 0.03917136764330209
            2 0.0004320384719438408
            3  1.899288608253613e-05
            4 1.4840786155545516e-07
            5 3.3016878120406545e-10
            6 3.843148022042442e-12
            7 3.1086244689504383e-13
        };
\end{groupplot}
\node at ($(current bounding box.south)+(0,-0.5cm)$) {\ref{explicit_residual_legend}};
\end{tikzpicture}


==> explicit_runtime.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 1, 
            horizontal sep=5pt
        }, 
        width=5.0cm, 
        height=5.0cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        ytick distance=10^1,
        ytick={0.0001, 0.001, 0.01, 0.1, 1.0, 10.0},
        yticklabels={,$10^{-3}$,,$10^{-1}$,,$10^{1}$},
        ymin=0.0003, ymax=20,
        ylabel shift=-0.25cm,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%Logistic%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Logistic},
        xmode=log,
        ymode=log,
        xlabel={ODE States $N$},
        ylabel={Runtime [s]},
        xtick align=inside,
        ytick align=inside,
        legend entries={Parallel Newton;,Parareal;,Sequential},
        legend to name=common_legend,
        legend style={legend columns=-1},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            1000 0.00071223
            10000 0.00091093
            100000 0.00129282
            1000000 0.00331168


        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            1000 0.00288682
            10000 0.00614488
            100000 0.01883779
            1000000 0.05735576
        };

        \addplot [
            semithick, 
            black, 
            mark=square, 
            mark size=2, 
            mark options={solid}
        ] table {%
            1000 0.00924201
            10000 0.08497362
            100000 0.83502538
            1000000 8.27522111
        };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%VDP%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={van der Pol},
        xmode=log,
        ymode=log,
        xlabel={ODE States $N$},
        ylabel={},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        ymin=0.0003, ymax=20,
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            1000 0.00232096
            10000 0.00326538
            100000 0.00630546
            1000000 0.0343277
        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            1000 0.00766256
            10000 0.02673819
            100000 0.13406012
            1000000 0.53979595
        };
        \addplot [
            semithick, 
            black, 
            mark=square, 
            mark size=2, 
            mark options={solid}
        ] table {%
            1000 0.01248844
            10000 0.12495108
            100000 0.96730559
            1000000 9.93280284
        };

            \nextgroupplot[
        title={Cart-pole},
        xmode=log,
        ymode=log,
        xlabel={ODE States $N$},
        ylabel={},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        ymin=0.0003, ymax=20,
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            400 0.00254242
            4001 0.00345271
            40000 0.00485833
            400000 0.03394353

        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            400 0.00818293
            4001 0.01184125
            40000 0.02902684
            400000 0.06637533
        };
        \addplot [
            semithick, 
            black, 
            mark=square, 
            mark size=2, 
            mark options={solid}
        ] table {%
            400 0.01006086
            4001 0.08939776
            40000 0.89697938
            400000 8.79305544
        };
    
\end{groupplot}
\node at ($(current bounding box.south)+(0,-0.5cm)$) {\pgfplotslegendfromname{common_legend}};
\end{tikzpicture}


==> implicit_iterations.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 1, 
            horizontal sep=5pt
        }, 
        width=5.0cm, 
        height=5.0cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        ylabel shift=-0.25cm,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%DAHLQUIST%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Dahlquist},
        xmode=log,
        xlabel={$\delta t$},
        ylabel={\empty},
        xtick align=inside,
        ytick align=inside,
        ytick={2, 4, 6, 8, 10, 12},
        yticklabels={2, , 6, , 10, },
        ymin=1, ymax=13,
        legend entries={Parallel Newton $K$;,Parareal $K$},
        legend to name=implicit_iterations_legend,
        legend style={legend columns=-1},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
           0.1 2
           0.01 2
           0.001 2
           0.0001 2
        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
           0.1 7
           0.01 9
           0.001 7
           0.0001 5
        };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ROBERTSON%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Robertson},
        xmode=log,
        xlabel={$\delta t$},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        yticklabel pos=right,
        ytick pos=right,
        ytick={8, 10, 12, 14, 16, 18, 20, 22, 24},
        yticklabels={8, , , 14, , , 20, , 24},
        ymin=7, ymax=25,
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
           0.1 24
           0.01 24
           0.005 24
        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0.1 11
           0.01 10
           0.005 10
        };

    
\end{groupplot}
\node at ($(current bounding box.south)+(0,-0.5cm)$) {\pgfplotslegendfromname{implicit_iterations_legend}};
\end{tikzpicture}


==> implicit_residuals.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1, 
            horizontal sep=5pt
        }, 
        width=5.0cm, 
        height=5.0cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
           ytick distance=10^1,
        ytick={1e-20, 1e-15, 1e-10, 1e-5, 1},
        % yticklabels={,,,,}
        ymin=1e-17, ymax=5,
        ylabel shift=-0.25cm,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%Logistic%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Dahlquist},
        % xmode=log,
        ymode=log,
        xlabel={Iteration $k$},
        ylabel={},
        xtick align=inside,
        ytick align=inside,
        legend entries={$\left\|h\left(\xi^{(k)}\right)\right\|_\infty$;, $\left\|R^{(k)}\right\|_\infty$},
        legend to name=imp_residual_legend,
        legend style={legend columns=-1},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0 0.9090909090909091
            1 1.0092936587501423e-16
        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            0 0.06052606994622256
            1 0.004579256428918821
            2 0.0005413367088250645
            3 5.2423973604484586e-05
            4 2.538413674584017e-06
            5 4.9164865137396596e-08
            6 1.1102230246251565e-16
        };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%VDP%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Robertson},
        % xmode=log,
        ymode=log,
        xlabel={Iteration $k$},
        ylabel={},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        ytick distance=10^1,
        % ytick={1e-5, 1e-3, 1e-1},
        % yticklabels={$10^{-5}$, $10^{-3}$, $10^{-1}$},
        ylabel shift=-0.25cm,
        ytick={1e-20, 1e-15, 1e-10, 1e-5, 1},
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
0 0.9960159362549801
1 0.49999999884389346
2 0.24999999929574218
3 0.12499999939289713
4 0.06249999917647283
5 0.031249998508849103
6 0.015624996942027056
7 0.007812493261799104
8 0.0039062340895818053
9 0.0028824718016214335
10 0.003000436642158641
11 0.0030384225947932206
12 0.002974022204255907
13 0.002787207257987855
14 0.0024564428483596326
15 0.0021788123318744277
16 0.0016513051380945202
17 0.0008355377048871598
18 0.0002960337916729992
19 7.408455095058445e-05
20 7.968501949473762e-06
21 4.75144352394775e-08
22 2.7081222852029127e-11
23 1.1096994180677665e-16
        };

        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
0 0.03146237230681484
1 0.0038577423309130443
2 0.00021637567305596295
3 8.828612217071097e-06
4 2.8780337713030235e-07
5 7.553947578564646e-09
6 1.61618274319153e-10
7 2.883748795312613e-12
8 4.374278717023117e-14
9 1.6653345369377348e-15
10 3.3306690738754696e-16
        };
\end{groupplot}
\node at ($(current bounding box.south)+(0,-0.5cm)$) {\ref{imp_residual_legend}};
\end{tikzpicture}


==> implicit_runtime.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1, 
            horizontal sep=5pt
        }, 
        width=5.0cm, 
        height=5.0cm, 
        grid=both,
        minor x tick num=3,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.1pt, draw=gray!60},
        ytick distance=10^1,
        ytick={0.0001, 0.001, 0.01, 0.1, 1.0, 10.0, 100},
        yticklabels={,$10^{-3}$,,$10^{-1}$,,$10^{1}$},
        ymin=0.0003, ymax=50,
        ylabel shift=-0.25cm,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%Logistic%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Dahlquist},
        xmode=log,
        ymode=log,
        xlabel={ODE States $N$},
        ylabel={Runtime [s]},
        xtick align=inside,
        ytick align=inside,
        legend entries={Parallel Newton;, Parareal;, Sequential},
        legend to name=implicit_legend,
        legend style={legend columns=-1},
    ]

        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
            40 0.00041704
            400 0.00044188
            4001 0.0005307
            40000 0.00081491
        };
         \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
            40 0.0115128
            400 0.04162772
            4001 0.09763474
            40000 0.22486305
        };
        \addplot [
            semithick, 
            black, 
            mark=square, 
            mark size=2, 
            mark options={solid}
        ] table {%
            40 0.00541027
            400 0.0398442
            4001 0.37844076
            40000 3.21991856
        };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%VDP%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={Robertson},
        xmode=log,
        ymode=log,
        xlabel={ODE States $N$},
        ylabel={},
        yticklabel={\empty},
        xtick align=inside,
        ytick align=inside,
        ymin=0.0003, ymax=50,
    ]
        \addplot [
            semithick, 
            black, 
            mark=o, 
            mark size=2, 
            mark options={solid}
        ] table {%
        5000 0.00684168
        50000 0.02231853
        100000 0.03630676
        };
        \addplot [
            semithick, 
            black, 
            mark=triangle, 
            mark size=2, 
            mark options={solid}
        ] table {%
        5000 0.43008983
        50000 1.05268574
        100000 1.46933091
        };
        \addplot [
            semithick, 
            black, 
            mark=square, 
            mark size=2, 
            mark options={solid}
        ] table {%
        5000 1.05407581
        50000 7.27644947
        100000 13.69847407
        };
        
\end{groupplot}
\node[anchor=north] (title-x) at ($(my plots c1r1.south east)!0.5!(my plots c2r1.south west)-(0,1.0cm)$) {\ref{implicit_legend}};
\end{tikzpicture}


==> parareal-graphical.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]

\def\M{3} 
\def\Q{3}  

\foreach \i in {0,...,\M} {
  \ifnum\i=0
    \node[draw,minimum width=14mm,minimum height=5mm] (c\i) at (2.2*\i,1.6) {$x_0^{(k)}=\bar{x}$};
  \else
    \node[draw,minimum width=14mm,minimum height=5mm] (c\i) at (2.2*\i,1.6) {$x_{\i}^{(k)}$};
  \fi
}
\foreach \i in {0,...,\numexpr\M-1\relax} {
  \draw[->] (c\i) -- (c\the\numexpr\i+1\relax);
}

\foreach \i in {0,...,\numexpr\M-1\relax} {
  \path let \p1 = ($(c\i)!0.5!(c\the\numexpr\i+1\relax)$) in coordinate (m\i) at (\x1,1.0);
  \foreach \q in {1,...,\Q} {
    \ifnum\q=\Q
      \node[draw,minimum width=14mm,minimum height=5mm] (f\i-\q) at ($(m\i)+(0,-0.8*\q)$) {$F_{\i}^{(k-1)}$};
    \else
      \node[draw,minimum width=14mm,minimum height=5mm] (f\i-\q) at ($(m\i)+(0,-0.8*\q)$) {$x_{\i,\q}^{(k-1)}$};
    \fi
    \ifnum\q>1
      \draw[->] (f\i-\the\numexpr\q-1\relax) -- (f\i-\q);
    \fi
  }
  \draw[->] (c\i) -- (f\i-1);
  \draw[->] (f\i-\Q) -| (c\the\numexpr\i+1\relax);
}

\end{tikzpicture}

==> sequential.tex <==
\begin{tikzpicture}[font=\small]
    \def\W{12.0}
    \def\s{0.75}
    \pgfmathsetmacro{\g}{(\W-8*\s)/7}

    \def\ybox{0}

    % Draw sequential boxes
    \foreach \i in {0,...,7} {
        \pgfmathsetmacro{\x}{\i*(\s+\g)}
        \draw (\x,\ybox) rectangle ++(\s,\s);
    }

    % Draw arrows, circle operators, and a_i labels
    \foreach \i in {0,...,6} {
        \pgfmathtruncatemacro{\qind}{\i+1}

        \pgfmathsetmacro{\xleft}{\i*(\s+\g)+\s}
        \pgfmathsetmacro{\xright}{(\i+1)*(\s+\g)}
        \pgfmathsetmacro{\xmid}{0.5*(\xleft+\xright)}
        \pgfmathsetmacro{\ymid}{\ybox+0.5*\s}

        % arrow from box output into operator
        \draw[->] (\xleft,\ymid) -- (\xmid-0.13,\ymid);

        % circle operator
        \node[inner sep=1pt] (op\i) at (\xmid,\ymid) {\scriptsize $\otimes$};

        % arrow from operator into next box
        \draw[->] (\xmid+0.13,\ymid) -- (\xright,\ymid);

        % a_i label above operator
        \node[above=18pt, inner sep=0pt] (q\i) at (\xmid,\ymid) {\scriptsize $a_{\qind}$};

        % arrow from a_i down into operator
        \draw[->] (q\i.south) -- (op\i.north);
    }

    % Values inside boxes
    \node at ({0*(\s+\g)+0.5*\s},\ybox+0.5*\s) {\scriptsize $a_0$};
    \node at ({1*(\s+\g)+0.5*\s},\ybox+0.5*\s) {\scriptsize $a_{0,1}$};
    \node at ({2*(\s+\g)+0.5*\s},\ybox+0.5*\s) {\scriptsize $a_{0,2}$};
    \node at ({3*(\s+\g)+0.5*\s},\ybox+0.5*\s) {\scriptsize $a_{0,3}$};
    \node at ({4*(\s+\g)+0.5*\s},\ybox+0.5*\s) {\scriptsize $a_{0,4}$};
    \node at ({5*(\s+\g)+0.5*\s},\ybox+0.5*\s) {\scriptsize $a_{0,5}$};
    \node at ({6*(\s+\g)+0.5*\s},\ybox+0.5*\s) {\scriptsize $a_{0,6}$};
    \node at ({7*(\s+\g)+0.5*\s},\ybox+0.5*\s) {\scriptsize $a_{0,7}$};

    % z labels below boxes
    \node[below=2pt, inner sep=0pt] at ({0*(\s+\g)+0.5*\s},\ybox) {\scriptsize $=z_1$};
    \node[below=2pt, inner sep=0pt] at ({1*(\s+\g)+0.5*\s},\ybox) {\scriptsize $=z_2$};
    \node[below=2pt, inner sep=0pt] at ({2*(\s+\g)+0.5*\s},\ybox) {\scriptsize $=z_3$};
    \node[below=2pt, inner sep=0pt] at ({3*(\s+\g)+0.5*\s},\ybox) {\scriptsize $=z_4$};
    \node[below=2pt, inner sep=0pt] at ({4*(\s+\g)+0.5*\s},\ybox) {\scriptsize $=z_5$};
    \node[below=2pt, inner sep=0pt] at ({5*(\s+\g)+0.5*\s},\ybox) {\scriptsize $=z_6$};
    \node[below=2pt, inner sep=0pt] at ({6*(\s+\g)+0.5*\s},\ybox) {\scriptsize $=z_7$};
    \node[below=2pt, inner sep=0pt] at ({7*(\s+\g)+0.5*\s},\ybox) {\scriptsize $=z_8$};

    \path[use as bounding box] (0,-0.45) rectangle (\W,1.75);
\end{tikzpicture}

